Deep Gaze I: Boosting Saliency Prediction with Feature Maps Trained on ImageNet

Recent results suggest that state-of-the-art saliency models perform far from optimal in predicting fixations. This lack in performance has been attributed to an inability to model the influence of high-level image features such as objects. Recent seminal advances in applying deep neural networks to tasks like object recognition suggests that they are able to capture this kind of structure. However, the enormous amount of training data necessary to train these networks makes them difficult to apply directly to saliency prediction. We present a novel way of reusing existing neural networks that have been pretrained on the task of object recognition in models of fixation prediction. Using the well-known network of Krizhevsky et al. (2012), we come up with a new saliency model that significantly outperforms all state-of-the-art models on the MIT Saliency Benchmark. We show that the structure of this network allows new insights in the psychophysics of fixation selection and potentially their neural implementation. To train our network, we build on recent work on the modeling of saliency as point processes.

==> figures/architecture.pgf.tex <==
\ifdefined\noktikz
\else
  \usetikzlibrary{calc}
  \usetikzlibrary{shapes}
  \graphicspath{{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/DeepSal/paper/figures/}}

\fi



\ifdefined\abstikzunit
\else
	\newlength\abstikzunit
	\newlength\tikzunit
\fi

\setlength\abstikzunit{1cm}
%\newcommand\scalingfactor{0.8}
\newcommand\scalingfactor{0.8}
\newcommand\imgwidth{2}
\newcommand\pwidth{3.5}
\newcommand\krizhevskywidth{10}
\setlength\tikzunit{\scalingfactor\abstikzunit}


\setlength\abstikzunit{1cm}
\setlength\tikzunit{\scalingfactor\abstikzunit}

\begin{tikzpicture}[scale=\scalingfactor,font=\small\sffamily,every node/.style={inner sep=0,outer sep=0}]

  \coordinate (conv1) at (0,0);
  \coordinate (dnn_element_width) at (0.6, 0);
  \coordinate (dnn_element_height) at (0, -1.6);
  \coordinate (dnn_element) at ($ (dnn_element_width) + (dnn_element_height) $);
  \coordinate (dnn_element_sep) at (0.3, 0);
  \coordinate (dnn_element_totalwidth) at ($ (dnn_element_width) + (dnn_element_sep) $);
  \coordinate (dnn_label) at ($ 0.5*(dnn_element) $);

  \coordinate (dnn_border_sep) at (-0.5, 0.5);
  
  \coordinate (topnet_input) at (0,-3.5);
  \coordinate (z) at (0.5, 1);

  \coordinate (topnet_input_width) at ($ 0.5*(z) $);
  \coordinate (topnet_input_height) at (0,-1);

  \coordinate (topnet_connection) at ($ (topnet_input) - 0.5*(dnn_element_height) - (0, -0.5) $);


  \coordinate (dnn_top_layer) at (6.3, 0);


  \foreach[count=\pos] \layer in {conv1,relu1,pool1,norm1,conv2} {
    \coordinate (thispos) at ($ \pos*(dnn_element_totalwidth) - (dnn_element_totalwidth) $);
  	\draw (thispos) rectangle +(dnn_element);
	\node[rotate=90] at ($ (thispos) + (dnn_label) $) {\layer};
    \draw[->] ($ (thispos) + (dnn_element_width) + 0.5*(dnn_element_height) $) -- ++ (dnn_element_sep);
    \draw[->,dashed] ($ (thispos) + (dnn_element_width) + 0.5*(dnn_element_height) + 0.5*(dnn_element_sep) $) -- ++(topnet_connection);
  }

    \coordinate (thispos) at ($ 6*(dnn_element_totalwidth) - (dnn_element_totalwidth) $);

   \node at ($ (thispos) + (dnn_label) $) {\dots};


  \foreach[count=\pos] \layer in {norm5, relu5} {
    \coordinate (thispos) at ($ (dnn_top_layer) - \pos*(dnn_element_totalwidth) + (dnn_element_totalwidth) $);
  	\draw (thispos) rectangle +(dnn_element);
	\node[rotate=90] at ($ (thispos) + (dnn_label) $) {\layer};

    \draw[->] ($ (thispos) + 0.5*(dnn_element_height) - (dnn_element_sep) $) -- ++ (dnn_element_sep);

    \draw[->,dashed] ($ (thispos) + (dnn_element_width) + 0.5*(dnn_element_height) + 0.5*(dnn_element_sep) $) -- ++(topnet_connection);
  }

  \foreach[count=\pos] \layer in {full1} {
    \coordinate (thispos) at ($ (dnn_top_layer) + \pos*(dnn_element_totalwidth) $);
  	\draw[gray] (thispos) rectangle +(dnn_element);
	\node[rotate=90,gray] at ($ (thispos) + (dnn_label) $) {\layer};
    \draw[->,gray] ($ (thispos) + 0.5*(dnn_element_height) - (dnn_element_sep) $) -- ++ (dnn_element_sep);
    \draw[->,gray] ($ (thispos) + (dnn_element_width) + 0.5*(dnn_element_height) $) -- ++ (dnn_element_sep);
  }

\coordinate (thispos) at ($ (dnn_top_layer) + 2*(dnn_element_totalwidth) $);
   \node[gray] at ($ (thispos) + (dnn_label) $) {\dots};

  \draw[gray] ($ (0,0) + (dnn_border_sep) $) rectangle  
    ($ (dnn_top_layer) + 2.3*(dnn_element_totalwidth) + (dnn_element_height) - (dnn_border_sep)  $);

  \node[anchor=north west, inner sep=3pt] at (dnn_border_sep) {\tiny{Krizhevsky/caffe network}};

  % Topnet input tensor


    \draw[fill=white,line width=0.2pt] ($ (topnet_input) + (topnet_input_height)$) -- ++($ -1.0*(topnet_input_height) $)  -- ++(topnet_input_width);

   \draw ($ (topnet_input) $) -- ++($ (dnn_top_layer) + (dnn_element_totalwidth) $);

   \draw ($ (topnet_input) + (topnet_input_height) $) -- ++($ (dnn_top_layer) + (dnn_element_totalwidth) $);

   \draw ($ (topnet_input) + (topnet_input_width) $) -- ++($ (dnn_top_layer) + (dnn_element_totalwidth) $);

    \draw[fill=white,line width=0.2pt] ($ (topnet_input) + (dnn_top_layer) + (dnn_element_totalwidth) $) -- ++(topnet_input_width) -- ++(topnet_input_height) -- ++($ -1.0*(topnet_input_width) $) -- ++($ -1.0*(topnet_input_height) $)  -- cycle;

  \node at ($ (topnet_input) + 0.5*(dnn_top_layer) + 0.5*(topnet_input_height) $) {$r_k(x,y)$};

 % topnet

%  \coordinate (topnet_input_end) at ($ (topnet_input) +
%		(dnn_top_layer) + 0.5*(topnet_input_height) 
  % + 0.5*(topnet_input_width) + (dnn_element_totalwidth)  $);

  \coordinate (topnet_input_end) at ($ (topnet_input) +
		0.3*(dnn_top_layer) + (topnet_input_height) $);


  \coordinate (length_to_imagenet_input) at (-2, 0);

  \coordinate (length_to_blur) at (0, -2);
  \coordinate (length_to_contraction) at (0, -1.7);
  \coordinate (length_to_centerbias_add) at (2.2, 0);
  \coordinate (centerbias_distance) at (0, 2);
  \coordinate (length_to_density) at (6.5, 0);

  \coordinate (image_width) at (\imgwidth, 0);
  \coordinate (image_height) at (0, -1.3);
  \coordinate (image_radius) at ($ 0.5*(image_width) + 0.5*(image_height) $);
  \coordinate (image_diam) at ($ 2*(image_radius) $);


  \coordinate (imagenet_input) at ($ (length_to_imagenet_input) + 0.5*(dnn_element_height) $);
  \coordinate (contraction) at ($ (topnet_input_end) + (length_to_contraction) $);
  \coordinate (blur) at ($ (contraction) + (length_to_blur) $);
  \coordinate (density) at ($ (blur) + (length_to_density) $);
  \coordinate (centerbias_add) at ($ (blur) + (length_to_centerbias_add) $);
  \coordinate (centerbias) at ($ (centerbias_add) + (centerbias_distance) $);


  \node at (imagenet_input)
    {\includegraphics[width=\imgwidth\tikzunit]{general-10-image.png}};

  \node[rectangle,draw,inner sep=3] (blur_node) at (blur) {blur};


   \draw[->] ($ (imagenet_input) + 0.5*(image_width) $) -- ($ 0.5*(dnn_element_height) $);

  \node (contraction_node) at (contraction)
    {\includegraphics[width=\imgwidth\tikzunit]{contraction.png}};


%   \draw[->] (topnet_input_end) -- ++($ (length_to_contraction) - 0.6*(image_width) $)
%     node[pos=0.5, label={above:$\sum_k w_k r_k(x,y)$}] {} ;
   \draw[->] (topnet_input_end) -- (contraction_node.north)%++($ (length_to_blur) - 0.6*(image_height) $)
     node[pos=0.5, label={left:$\sum_k w_k r_k(x,y)$}] {} ;



  \node (blur_node) at (blur)
    {\includegraphics[width=\imgwidth\tikzunit]{blur.png}};

  \draw[->] (contraction_node.south) -- (blur_node.north);

  \node[draw,circle] (centerbias_add_node) at (centerbias_add) {+};

  \draw (blur_node.east) -- (centerbias_add_node.west);

  \node (density_node) at (density)
      {\includegraphics[width=\imgwidth\tikzunit]{densities.pdf}};

   \draw[->] (centerbias_add_node.east) -- (density_node.west)
    node[pos=0.5, label={[label distance=3pt]below:softmax}] {};

%   \draw[->] ($ (blur) + 0.6*(image_width) $)-- ++($ (length_to_density) - 1.2*(image_width) $) node[pos=0.5, label={[label distance=3pt]below:$\frac{\exp(s(x,y))}{\sum_{x,y} \exp(s(x,y))}$}] {};

  \node (centerbias_node) at (centerbias)
      {\includegraphics[width=\imgwidth\tikzunit]{centerbias.pdf}};

   \draw[->] (centerbias_node.south) -- (centerbias_add_node.north);





\end{tikzpicture}

% Clean up
\let\abstikzunit\undef
\let\scalingfactor\undef
\let\imgwidth\undef
\let\pwidth\undef
\let\tikzunit\undef


==> figures/figure_layer_comparison_with_sROC.pgf.tex <==
\ifdefined\noktikz
%  \input{figures/auc_examples}
\else
  \usetikzlibrary{calc}
  \usetikzlibrary{shapes}
  \graphicspath{{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/DeepSal/paper/figures/}}

%  \input{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/TPAMI/figures/auc_examples}
\fi


\ifdefined\abstikzunit
\else
    \newlength\abstikzunit
    \newlength\tikzunit
\fi

\setlength\abstikzunit{1cm}
\newcommand\scalingfactor{1}
\newcommand\imgwidth{5.0}
\newcommand\smallimgwidth{2.0}
\setlength\tikzunit{\scalingfactor\abstikzunit}


\setlength\abstikzunit{1cm}
\setlength\tikzunit{\scalingfactor\abstikzunit}


\begin{tikzpicture}[scale=\scalingfactor,font=\small\sffamily,every node/.style={inner sep=0,outer sep=0}]
  \coordinate (col2) at (5.2, 0);
  \coordinate (row2) at (0, -2.5);
  \coordinate (label_rel_subfig) at (-0.4, -0.3);

  \coordinate (smallcol) at (2.17, 0);

  \coordinate (smallcol_cor) at (0.1,-0.1);
  \coordinate (smallcol_label) at (-0.3, 0);

%  \node (labela) at (label_rel_fig) {\textsf{a)}};

  \node[anchor=north west] at (0,0)
    {\includegraphics[width=\imgwidth\tikzunit]{information_gains_layers_from_top.pdf}};

  \node[anchor=north west] at (label_rel_subfig) {\textsf{a)}};


  \node[anchor=north west]  at (col2)
    {\includegraphics[width=\imgwidth\tikzunit]{sROCs_layers_from_top.pdf}};

%  \node[anchor=north west] at ($ (col2) + (label_rel_subfig) $) {\textsf{b)}};

  \node[anchor=north west] (fix_high)  at (row2)
    {\includegraphics[width=\imgwidth\tikzunit]{information_gains_layers_from_bottom.pdf}};

  \node[anchor=north west] at ($ (row2) + (label_rel_subfig) $) {\textsf{b)}};

  \node[anchor=north west] (fix_high)  at ($ (row2) + (col2) $)
    {\includegraphics[width=\imgwidth\tikzunit]{sROCs_layers_from_bottom.pdf}};

  \node[anchor=north west] (fix_high)  at ($ 2*(row2) $)
    {\includegraphics[width=\imgwidth\tikzunit]{information_gains_single_layers.pdf}};

  \node[anchor=north west] at ($ 2*(row2) + (label_rel_subfig) $) {\textsf{c)}};

  \node[anchor=north west] (fix_high)  at ($ 2*(row2) + (col2) $)
    {\includegraphics[width=\imgwidth\tikzunit]{sROCs_single_layers.pdf}};

  \node[anchor=north west] (fix_high)  at ($ 3*(row2) $)
    {\includegraphics[width=\imgwidth\tikzunit]{information_gains_layers_by_type.pdf}};

  \node[anchor=north west] at ($ 3*(row2) + (label_rel_subfig) $) {\textsf{d)}};

  \node[anchor=north west] (fix_high)  at ($ 3*(row2) + (col2) $)
    {\includegraphics[width=\imgwidth\tikzunit]{sROCs_layers_by_type.pdf}};



%  \node[anchor=north west] at ($ (row2) + (col2) + (label_rel_subfig) $) {\textsf{d)}};
% 
%   \foreach[count=\pos] \x/\xtext in {layer_1/layer 1,layer_1-2/layer 1-2,layer_1-3/layer 1-3,layer_1-4/layer 1-4,layer_1-5/layer 1-5}
%   {
%      \coordinate (thispos) at ($ 2*(row2) + \pos*(smallcol) - (smallcol)  + (smallcol_cor) $);
% 
%   \node[anchor=north west] at ($ (thispos) $)
%     {\includegraphics[width=\smallimgwidth\tikzunit]{saliencymap-\x.pdf}};
%   \node[anchor=south west] at (thispos) {{\tiny \xtext}};
% 
%   \node[anchor=north west] at ($ 2*(row2) + (smallcol_label) $) {\textsf{e)}};
% 
%   }


\end{tikzpicture}

% Clean up
\let\abstikzunit\undef
\let\scalingfactor\undef
\let\imgwidth\undef
\let\tikzunit\undef


==> figures/figure_regularization.pgf.tex <==
\ifdefined\noktikz
%  \input{figures/auc_examples}
\else
  \usetikzlibrary{calc}
  \usetikzlibrary{shapes}
  \graphicspath{{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/DeepSal/paper/figures/}}

%  \input{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/TPAMI/figures/auc_examples}
\fi


\ifdefined\abstikzunit
\else
    \newlength\abstikzunit
    \newlength\tikzunit
\fi

\setlength\abstikzunit{1cm}
\newcommand\scalingfactor{1}
\newcommand\imgwidth{5.0}
\newcommand\smallimgwidth{2.0}
\setlength\tikzunit{\scalingfactor\abstikzunit}


\setlength\abstikzunit{1cm}
\setlength\tikzunit{\scalingfactor\abstikzunit}


\begin{tikzpicture}[scale=\scalingfactor,font=\small\sffamily,every node/.style={inner sep=0,outer sep=0}]
  \coordinate (col2) at (5.2, 0);
  \coordinate (row2) at (0, -2.5);
  \coordinate (label_rel_subfig) at (-0.4, -0.3);

  \coordinate (smallcol) at (2.17, 0);

  \coordinate (smallcol_cor) at (0.1,-0.1);
  \coordinate (smallcol_label) at (-0.3, 0);

%  \node (labela) at (label_rel_fig) {\textsf{a)}};

  \node[anchor=north west] at (0,0)
    {\includegraphics[width=\imgwidth\tikzunit]{information_gains_by_sparsity}};

%  \node[anchor=north west] at (label_rel_subfig) {\textsf{a)}};


  \node[anchor=north west]  at (col2)
    {\includegraphics[width=\imgwidth\tikzunit]{sROCs_by_sparsity}};

% %  \node[anchor=north west] at ($ (col2) + (label_rel_subfig) $) {\textsf{b)}};
% 
%   \node[anchor=north west] (fix_high)  at (row2)
%     {\includegraphics[width=\imgwidth\tikzunit]{information_gains_layers_from_bottom.pdf}};
% 
%   \node[anchor=north west] at ($ (row2) + (label_rel_subfig) $) {\textsf{b)}};
% 
%   \node[anchor=north west] (fix_high)  at ($ (row2) + (col2) $)
%     {\includegraphics[width=\imgwidth\tikzunit]{sROCs_layers_from_bottom.pdf}};
% 
%   \node[anchor=north west] (fix_high)  at ($ 2*(row2) $)
%     {\includegraphics[width=\imgwidth\tikzunit]{information_gains_single_layers.pdf}};
% 
%   \node[anchor=north west] at ($ 2*(row2) + (label_rel_subfig) $) {\textsf{c)}};
% 
%   \node[anchor=north west] (fix_high)  at ($ 2*(row2) + (col2) $)
%     {\includegraphics[width=\imgwidth\tikzunit]{sROCs_single_layers.pdf}};
% 
%   \node[anchor=north west] (fix_high)  at ($ 3*(row2) $)
%     {\includegraphics[width=\imgwidth\tikzunit]{information_gains_layers_by_type.pdf}};
% 
%   \node[anchor=north west] at ($ 3*(row2) + (label_rel_subfig) $) {\textsf{d)}};
% 
%   \node[anchor=north west] (fix_high)  at ($ 3*(row2) + (col2) $)
%     {\includegraphics[width=\imgwidth\tikzunit]{sROCs_layers_by_type.pdf}};



%  \node[anchor=north west] at ($ (row2) + (col2) + (label_rel_subfig) $) {\textsf{d)}};
% 
%   \foreach[count=\pos] \x/\xtext in {layer_1/layer 1,layer_1-2/layer 1-2,layer_1-3/layer 1-3,layer_1-4/layer 1-4,layer_1-5/layer 1-5}
%   {
%      \coordinate (thispos) at ($ 2*(row2) + \pos*(smallcol) - (smallcol)  + (smallcol_cor) $);
% 
%   \node[anchor=north west] at ($ (thispos) $)
%     {\includegraphics[width=\smallimgwidth\tikzunit]{saliencymap-\x.pdf}};
%   \node[anchor=south west] at (thispos) {{\tiny \xtext}};
% 
%   \node[anchor=north west] at ($ 2*(row2) + (smallcol_label) $) {\textsf{e)}};
% 
%   }


\end{tikzpicture}

% Clean up
\let\abstikzunit\undef
\let\scalingfactor\undef
\let\imgwidth\undef
\let\tikzunit\undef


==> figures/mit_results.pgf.tex <==
\ifdefined\noktikz
%  \input{figures/auc_examples}
\else
  \usetikzlibrary{calc}
  \usetikzlibrary{shapes}
  \graphicspath{{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/DeepSal/paper/figures/}}

%  \input{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/TPAMI/figures/auc_examples}
\fi


\ifdefined\abstikzunit
\else
    \newlength\abstikzunit
    \newlength\tikzunit
\fi

\setlength\abstikzunit{1cm}
\newcommand\scalingfactor{1}
\newcommand\imgwidth{5.5}
\newcommand\smallimgwidth{2.0}
\setlength\tikzunit{\scalingfactor\abstikzunit}


\setlength\abstikzunit{1cm}
\setlength\tikzunit{\scalingfactor\abstikzunit}


\begin{tikzpicture}[scale=\scalingfactor,font=\small\sffamily,every node/.style={inner sep=0,outer sep=0}]
  \coordinate (col2) at (5.9, 0);
  \coordinate (row2) at (0, -4.2);
  \coordinate (label_rel_subfig) at (-0.3, -0.3);

  \coordinate (smallcol) at (2.17, 0);

  \coordinate (smallcol_cor) at (0.1,-0.1);
  \coordinate (smallcol_label) at (-0.3, 0);

%  \node (labela) at (label_rel_fig) {\textsf{a)}};

  \node[anchor=north west] at (0,0)
    {\includegraphics[width=\imgwidth\tikzunit]{mit_benchmark_sauc.pdf}};

  \node[anchor=north west] at (label_rel_subfig) {\textsf{a)}};


  \node[anchor=north west]  at (col2)
    {\includegraphics[width=\imgwidth\tikzunit]{mit_benchmark_auc.pdf}};
  \node[anchor=north west] at ($ (col2) + (label_rel_subfig) $) {\textsf{b)}};


%  \node[anchor=north west] at ($ (row2) + (col2) + (label_rel_subfig) $) {\textsf{d)}};
% 
%   \foreach[count=\pos] \x/\xtext in {layer_1/layer 1,layer_1-2/layer 1-2,layer_1-3/layer 1-3,layer_1-4/layer 1-4,layer_1-5/layer 1-5}
%   {
%      \coordinate (thispos) at ($ 2*(row2) + \pos*(smallcol) - (smallcol)  + (smallcol_cor) $);
% 
%   \node[anchor=north west] at ($ (thispos) $)
%     {\includegraphics[width=\smallimgwidth\tikzunit]{saliencymap-\x.pdf}};
%   \node[anchor=south west] at (thispos) {{\tiny \xtext}};
% 
%   \node[anchor=north west] at ($ 2*(row2) + (smallcol_label) $) {\textsf{e)}};
% 
%   }


\end{tikzpicture}

% Clean up
\let\abstikzunit\undef
\let\scalingfactor\undef
\let\imgwidth\undef
\let\tikzunit\undef


==> figures/results.pgf.tex <==
\ifdefined\noktikz
%  \input{figures/auc_examples}
\else
  \usetikzlibrary{calc}
  \usetikzlibrary{shapes}
  \graphicspath{{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/DeepSal/paper/figures/}}

%  \input{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/TPAMI/figures/auc_examples}
\fi


\ifdefined\abstikzunit
\else
    \newlength\abstikzunit
    \newlength\tikzunit
\fi

\setlength\abstikzunit{1cm}
\newcommand\scalingfactor{1}
\newcommand\imgwidth{5.5}
\setlength\tikzunit{\scalingfactor\abstikzunit}


\setlength\abstikzunit{1cm}
\setlength\tikzunit{\scalingfactor\abstikzunit}


\begin{tikzpicture}[scale=\scalingfactor]
  \coordinate (col2) at (5.9, 0);
  \coordinate (row2) at (0, -4.2);
  \coordinate (label_rel_subfig) at (-0.3, -0.3);

%  \node (labela) at (label_rel_fig) {\textsf{a)}};

  \node[anchor=north west] at (0,0)
    {\includegraphics[width=\imgwidth\tikzunit]{information_explained.pdf}};

%  \node[anchor=north west] at (label_rel_subfig) {\textsf{a)}};


%  \node[anchor=north west]  at (col2)
%    {\includegraphics[width=\imgwidth\tikzunit]{weights.pdf}};

%  \node[anchor=north west] at ($ (col2) + (label_rel_subfig) $) {\textsf{b)}};



\end{tikzpicture}

% Clean up
\let\abstikzunit\undef
\let\scalingfactor\undef
\let\imgwidth\undef
\let\tikzunit\undef


==> figures/saliency_map_examples.pgf.tex <==
\ifdefined\noktikz
%  \input{figures/auc_examples}
\else
  \usetikzlibrary{calc}
  \usetikzlibrary{shapes}
  \graphicspath{{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/DeepSal/paper/figures/}}

%  \input{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/TPAMI/figures/auc_examples}
\fi


\ifdefined\abstikzunit
\else
    \newlength\abstikzunit
    \newlength\tikzunit
\fi

\setlength\abstikzunit{1cm}
\newcommand\scalingfactor{1}
\newcommand\imgwidth{5.5}
\newcommand\smallimgwidth{1.9}
\newcommand\smallimgheight{2.0}
\setlength\tikzunit{\scalingfactor\abstikzunit}


\setlength\abstikzunit{1cm}
\setlength\tikzunit{\scalingfactor\abstikzunit}


\begin{tikzpicture}[scale=\scalingfactor,font=\small\sffamily,every node/.style={inner sep=0,outer sep=0}]
  \coordinate (col2) at (5.9, 0);
  \coordinate (colsep) at (0.2, 0);
  \coordinate (rowsep) at (0, -0.2);
  \coordinate (row2) at (0, -2);
  \coordinate (label_rel_subfig) at (-0.3, -0.3);

  \coordinate (smallcol) at (2.17, 0);

  \coordinate (smallcol_cor) at (0.1,-0.1);
  \coordinate (smallcol_label) at (-0.1, 0);

%  \node (labela) at (label_rel_fig) {\textsf{a)}};

  \coordinate (thispos) at (0,0);

  \coordinate (label_rel_image) at ($ (smallcol_label) + 0.5*(0, -\smallimgwidth) $);
  \coordinate (total_col_height) at ($ (0, -\smallimgwidth) + (rowsep) $);

  \node[rotate=90, scale=0.7, anchor=south,font=\small\sffamily,align=center] at ($ (label_rel_image) $) {Image with\\fixations};
  \node[rotate=90, scale=0.7,anchor=south,font=\small\sffamily,align=center] at ($ (total_col_height) + (label_rel_image) $) {Deep Gaze\\no center bias};
  \node[rotate=90, scale=0.7,anchor=south,font=\small\sffamily,align=center] at ($ 2*(total_col_height) + (label_rel_image) $) {Deep Gaze\\with center bias};


  \foreach[count=\pos] \x in {000,001,002,003,004}
  {
%     \coordinate (thispos) at ($  \pos*(smallcol) - (smallcol)  + (smallcol_cor) $);

%      \node[anchor=north west] at ($ (thispos) $)
%        {\includegraphics[width=\smallimgwidth\tikzunit]{saliencymap-\x.pdf}};
      \node[anchor=north west] (last_img) at ($ (thispos) $)
        {\includegraphics[height=\smallimgwidth\tikzunit]{saliency-map-examples-\x-image.pdf}};
      \node[anchor=north west] (last_salmap) at ($ (last_img.south west) + (rowsep) $)
        {\includegraphics[height=\smallimgwidth\tikzunit]{saliency-map-examples-\x-salmap.pdf}};
      \node[anchor=north west] at ($ (last_salmap.south west) + (rowsep) $)
        {\includegraphics[height=\smallimgwidth\tikzunit]{saliency-map-examples-\x-salmap_w_cb.pdf}};
      \coordinate (thispos) at ($ (last_img.north east) + (colsep) $);

  }


\end{tikzpicture}

% Clean up
\let\abstikzunit\undef
\let\scalingfactor\undef
\let\imgwidth\undef
\let\tikzunit\undef


==> figures/used_features.pgf.tex <==
\ifdefined\noktikz
%  \input{figures/auc_examples}
  \input{figures/used_features/data}
\else
  \usetikzlibrary{calc}
  \usetikzlibrary{shapes}
  \graphicspath{{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/DeepSal/paper/figures/}}
  \input{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/DeepSal/paper/figures/used_features/data}
%  \input{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/TPAMI/figures/auc_examples}
\fi


\ifdefined\abstikzunit
\else
    \newlength\abstikzunit
    \newlength\tikzunit
\fi

\setlength\abstikzunit{1cm}
\newcommand\scalingfactor{1}
\newcommand\imgwidth{5.5}
\newcommand\smallimgwidth{3.2}
\newcommand\smallimgheight{2.0}
\newcommand\detailsimgheight{1.05}
\setlength\tikzunit{\scalingfactor\abstikzunit}


\setlength\abstikzunit{1cm}
\setlength\tikzunit{\scalingfactor\abstikzunit}


\begin{tikzpicture}[scale=\scalingfactor,font=\small\sffamily,every node/.style={inner sep=0,outer sep=0}]
  \coordinate (col2) at (5.9, 0);
  \coordinate (colsep) at (0.2, 0);
  \coordinate (rowsep) at (0, -0.2);
  \coordinate (row2) at (0, -3.7);
  \coordinate (label_rel_subfig) at (-0.3, -0.3);

  \coordinate (smallcol) at (3.6, 0);

  \coordinate (smallcol_cor) at (0.0,-0.0);
  \coordinate (smallcol_label) at (1.8, 0.05);

%  \node (labela) at (label_rel_subfig) {\textsf{a)}};

  \coordinate (details) at (0,-5);
  \coordinate (details_colwidth) at (3,0);
  \coordinate (details_rowheight) at (0,-1.2);
  \coordinate (details_featuremap) at (1.45,0);

  \coordinate (thispos) at (0,0);

  \foreach[count=\pos] \x in {0,1,2,4}
  {
     \coordinate (thispos) at ($  \pos*(smallcol) - (smallcol)  + (smallcol_cor) $);
     \node[anchor=north west] at (thispos)
    {\includegraphics[width=\smallimgwidth\tikzunit]{used_features/maximum_pos_response_patches-\x.pdf}};

    \node[anchor=south] at ($  (thispos) + (smallcol_label) $)
      {\tiny{\csname used_features_ratio_\x\endcsname}};
  }

  \foreach[count=\pos] \x in {4,5,7,8}
  {
     \coordinate (thispos) at ($  \pos*(smallcol) - (smallcol)  + (smallcol_cor) + (row2) $);
     \node[anchor=north west] at (thispos)
    {\includegraphics[width=\smallimgwidth\tikzunit]{used_features/maximum_pos_response_patches-\x.pdf}};

    \node[anchor=south] at ($  (thispos) + (smallcol_label) $)
      {\tiny{\csname used_features_ratio_\x\endcsname}};
  }

%   \foreach[count=\pos] \x in {6,7,8}
%   {
%      \coordinate (thispos) at ($  \pos*(smallcol) - (smallcol)  + (smallcol_cor) + 2*(row2) $);
%      \node[anchor=north west] at (thispos)
%     {\includegraphics[width=\smallimgwidth\tikzunit]{used_features/maximum_pos_response_patches-\x.pdf}};
% 
%     \node[anchor=south] at ($  (thispos) + (smallcol_label) $)
%       {\tiny{\csname used_features_ratio_\x\endcsname}};
%   }



%   \foreach[count=\pos] \x in {000,001,002,003,004}
%   {
% %     \coordinate (thispos) at ($  \pos*(smallcol) - (smallcol)  + (smallcol_cor) $);
% 
% %      \node[anchor=north west] at ($ (thispos) $)
% %        {\includegraphics[width=\smallimgwidth\tikzunit]{saliencymap-\x.pdf}};
%       \node[anchor=north west] (last_img) at ($ (thispos) $)
%         {\includegraphics[height=\smallimgwidth\tikzunit]{saliency-map-examples-\x-image.pdf}};
%       \node[anchor=north west] (last_salmap) at ($ (last_img.south west) + (rowsep) $)
%         {\includegraphics[height=\smallimgwidth\tikzunit]{saliency-map-examples-\x-salmap.pdf}};
%       \node[anchor=north west] at ($ (last_salmap.south west) + (rowsep) $)
%         {\includegraphics[height=\smallimgwidth\tikzunit]{saliency-map-examples-\x-salmap_w_cb.pdf}};
%       \coordinate (thispos) at ($ (last_img.north east) + (colsep) $);
% 
%   }


\end{tikzpicture}

% Clean up
\let\abstikzunit\undef
\let\scalingfactor\undef
\let\imgwidth\undef
\let\tikzunit\undef


==> figures/used_features_context.pgf.tex <==
\ifdefined\noktikz
%  \input{figures/auc_examples}
  \input{figures/used_features/data}
\else
  \usetikzlibrary{calc}
  \usetikzlibrary{shapes}
  \graphicspath{{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/DeepSal/paper/figures/}}
  \input{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/DeepSal/paper/figures/used_features/data}
%  \input{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/TPAMI/figures/auc_examples}
\fi


\ifdefined\abstikzunit
\else
    \newlength\abstikzunit
    \newlength\tikzunit
\fi

\setlength\abstikzunit{1cm}
\newcommand\scalingfactor{0.8}
\newcommand\imgwidth{5.5}
\newcommand\smallimgwidth{2.0}
\newcommand\smallimgheight{2.0}
\newcommand\detailsimgheight{2.1}
\setlength\tikzunit{\scalingfactor\abstikzunit}


\setlength\abstikzunit{1cm}
\setlength\tikzunit{\scalingfactor\abstikzunit}


\begin{tikzpicture}[scale=\scalingfactor,font=\small\sffamily,every node/.style={inner sep=0,outer sep=0}]
  \coordinate (col2) at (5.9, 0);
  \coordinate (colsep) at (0.2, 0);
  \coordinate (rowsep) at (0, -0.2);
  \coordinate (row2) at (0, -2.4);
  \coordinate (label_rel_subfig) at (-0.4, -0.23);

  \coordinate (smallcol) at (2.43, 0);

  \coordinate (smallcol_cor) at (0.0,-0.0);
  \coordinate (smallcol_label) at (1.1, 0.05);

  \coordinate (details1) at (0,0);
  \coordinate (details2) at (0,-10);
  \coordinate (details_colwidth) at (6.4,0);
  \coordinate (details_rowheight) at (0,-2.4);
  \coordinate (details_featuremap) at (2.9,0);

  \coordinate (thispos) at (0,0);

  \foreach[count=\featurepos] \feature/\name in {0/a,1/b}
  {
    \coordinate (this_feature_pos) at ($ (details1) + \featurepos*(details_colwidth) - (details_colwidth) $);
    \node at ($ (this_feature_pos) + (label_rel_subfig) $) {\textbf{(\name)}};
    \foreach[count=\patchpos] \patch in {0,1,2,3}
    {
      \coordinate (this_patch_pos) at ($ (this_feature_pos) + \patchpos*(details_rowheight) - (details_rowheight) $);
      \node[anchor=north west] at (this_patch_pos)
        {\includegraphics[height=\detailsimgheight\tikzunit]{used_features/maximum_response_input_\feature_\patch.pdf}};
      \node[anchor=north west] at ($ (this_patch_pos) + (details_featuremap) $)
        {\includegraphics[height=\detailsimgheight\tikzunit]{used_features/maximum_response_featuremap_\feature_\patch.pdf}};
    }
  }

  \foreach[count=\featurepos] \feature/\name in {2/c,3/d}
  {
    \coordinate (this_feature_pos) at ($ (details2) + \featurepos*(details_colwidth) - (details_colwidth) $);
    \node at ($ (this_feature_pos) + (label_rel_subfig) $) {\textbf{(\name)}};
    \foreach[count=\patchpos] \patch in {0,1,2,3}
    {
      \coordinate (this_patch_pos) at ($ (this_feature_pos) + \patchpos*(details_rowheight) - (details_rowheight) $);
      \node[anchor=north west] at (this_patch_pos)
        {\includegraphics[height=\detailsimgheight\tikzunit]{used_features/maximum_response_input_\feature_\patch.pdf}};
      \node[anchor=north west] at ($ (this_patch_pos) + (details_featuremap) $)
        {\includegraphics[height=\detailsimgheight\tikzunit]{used_features/maximum_response_featuremap_\feature_\patch.pdf}};
    }
  }

%   \foreach[count=\pos] \x in {000,001,002,003,004}
%   {
% %     \coordinate (thispos) at ($  \pos*(smallcol) - (smallcol)  + (smallcol_cor) $);
% 
% %      \node[anchor=north west] at ($ (thispos) $)
% %        {\includegraphics[width=\smallimgwidth\tikzunit]{saliencymap-\x.pdf}};
%       \node[anchor=north west] (last_img) at ($ (thispos) $)
%         {\includegraphics[height=\smallimgwidth\tikzunit]{saliency-map-examples-\x-image.pdf}};
%       \node[anchor=north west] (last_salmap) at ($ (last_img.south west) + (rowsep) $)
%         {\includegraphics[height=\smallimgwidth\tikzunit]{saliency-map-examples-\x-salmap.pdf}};
%       \node[anchor=north west] at ($ (last_salmap.south west) + (rowsep) $)
%         {\includegraphics[height=\smallimgwidth\tikzunit]{saliency-map-examples-\x-salmap_w_cb.pdf}};
%       \coordinate (thispos) at ($ (last_img.north east) + (colsep) $);
% 
%   }


\end{tikzpicture}

% Clean up
\let\abstikzunit\undef
\let\scalingfactor\undef
\let\imgwidth\undef
\let\tikzunit\undef

